Independent dominating sets in planar triangulations

In 1996, Matheson and Tarjan proved that every near planar triangulation on $n$ vertices contains a dominating set of size at most $n/3$, and conjectured that this upper bound can be reduced to $n/4$ for planar triangulations when $n$ is sufficiently large. In this paper, we consider the analogous problem for independent dominating sets: What is the minimum $\epsilon$ for which every near planar triangulation on $n$ vertices contains an independent dominating set of size at most $\epsilon n$? We prove that $2/7 \leq \epsilon \leq 5/12$. Moreover, this upper bound can be improved to $3/8$ for planar triangulations, and to $1/3$ for planar triangulations with minimum degree 5.

==> Figures/diamond-bracelet.tex <==
\begin{tikzpicture}[scale=.5]
\node at (-3.5,0) {(b)};

\node (ax1) [small black vertex] at (0,0) {};
\node (bx1) [small black vertex] at (2,1) {};
\node (cx1) [small black vertex] at (2,-1) {};
\node (dx1) [small black vertex] at (4,0) {};

\node (centerx1) [] at ($0.3333*(ax1) + 0.3333*(bx1) + 0.3333*(cx1)$) {};
\node (1x1) [small black vertex] at ($(centerx1) + (120:.3)$) {};
\node (2x1) [small black vertex] at ($(centerx1) + (240:.3)$) {};
\node (3x1) [square vertex] at ($(centerx1) + (0:.3)$) {};

\node (4x1) [square vertex] at ($0.3333*(dx1) + 0.3333*(bx1) + 0.3333*(cx1)$) {};

\draw[line width=1.3pt] (bx1) -- (cx1) -- (dx1) -- (bx1) -- (ax1) -- (cx1);
\draw[line width=1.3pt] (ax1) -- (1x1) -- (2x1) -- (ax1) (bx1) -- (3x1) -- (1x1) --(bx1) (cx1) -- (3x1) -- (2x1) -- (cx1);
\draw[line width=1.3pt] (bx1) -- (4x1) (cx1) -- (4x1) (dx1) -- (4x1);

\begin{scope}[shift={(4,0)},rotate=-45]
\node (ax2) [small black vertex] at (0,0) {};
\node (bx2) [small black vertex] at (2,1) {};
\node (cx2) [small black vertex] at (2,-1) {};
\node (dx2) [small black vertex] at (4,0) {};

\node (centerx2) [] at ($0.3333*(ax2) + 0.3333*(bx2) + 0.3333*(cx2)$) {};
\node (1x2) [small black vertex] at ($(centerx2) + (120:.3)$) {};
\node (2x2) [small black vertex] at ($(centerx2) + (240:.3)$) {};
\node (3x2) [square vertex] at ($(centerx2) + (0:.3)$) {};

\node (4x2) [square vertex] at ($0.3333*(dx2) + 0.3333*(bx2) + 0.3333*(cx2)$) {};

\draw[line width=1.3pt] (bx2) -- (cx2) -- (dx2) -- (bx2) -- (ax2) -- (cx2);
\draw[line width=1.3pt] (ax2) -- (1x2) -- (2x2) -- (ax2) (bx2) -- (3x2) -- (1x2) --(bx2) (cx2) -- (3x2) -- (2x2) -- (cx2);
\draw[line width=1.3pt] (bx2) -- (4x2) (cx2) -- (4x2) (dx2) -- (4x2);
\end{scope}

\begin{scope}[shift={(-135:4)},rotate=45]
\node (ax3) [small black vertex] at (0,0) {};
\node (bx3) [small black vertex] at (2,1) {};
\node (cx3) [small black vertex] at (2,-1) {};
\node (dx3) [small black vertex] at (4,0) {};

\node (centerx3) [] at ($0.3333*(ax3) + 0.3333*(bx3) + 0.3333*(cx3)$) {};
\node (1x3) [small black vertex] at ($(centerx3) + (120:.3)$) {};
\node (2x3) [small black vertex] at ($(centerx3) + (240:.3)$) {};
\node (3x3) [square vertex] at ($(centerx3) + (0:.3)$) {};

\node (4x3) [square vertex] at ($0.3333*(dx3) + 0.3333*(bx3) + 0.3333*(cx3)$) {};

\draw[line width=1.3pt] (bx3) -- (cx3) -- (dx3) -- (bx3) -- (ax3) -- (cx3);
\draw[line width=1.3pt] (ax3) -- (1x3) -- (2x3) -- (ax3) (bx3) -- (3x3) -- (1x3) --(bx3) (cx3) -- (3x3) -- (2x3) -- (cx3);
\draw[line width=1.3pt] (bx3) -- (4x3) (cx3) -- (4x3) (dx3) -- (4x3);
\end{scope}

\node (anchor1) [] at ($(-135:4) + (-90:4)$) {};

\begin{scope}[shift={(anchor1)},rotate=90]
\node (ax4) [small black vertex] at (0,0) {};
\node (bx4) [small black vertex] at (2,1) {};
\node (cx4) [small black vertex] at (2,-1) {};
\node (dx4) [small black vertex] at (4,0) {};

\node (centerx4) [] at ($0.3333*(ax4) + 0.3333*(bx4) + 0.3333*(cx4)$) {};
\node (1x4) [small black vertex] at ($(centerx4) + (120:.3)$) {};
\node (2x4) [small black vertex] at ($(centerx4) + (240:.3)$) {};
\node (3x4) [square vertex] at ($(centerx4) + (0:.3)$) {};

\node (4x4) [square vertex] at ($0.3333*(dx4) + 0.3333*(bx4) + 0.3333*(cx4)$) {};

\draw[line width=1.3pt] (bx4) -- (cx4) -- (dx4) -- (bx4) -- (ax4) -- (cx4);
\draw[line width=1.3pt] (ax4) -- (1x4) -- (2x4) -- (ax4) (bx4) -- (3x4) -- (1x4) --(bx4) (cx4) -- (3x4) -- (2x4) -- (cx4);
\draw[line width=1.3pt] (bx4) -- (4x4) (cx4) -- (4x4) (dx4) -- (4x4);
\end{scope}

\node (anchor2) [] at ($(-135:4) + (-90:4) + (-45:4)$) {};

\begin{scope}[shift={(anchor2)},rotate=135]
\node (ax5) [small black vertex] at (0,0) {};
\node (bx5) [small black vertex] at (2,1) {};
\node (cx5) [small black vertex] at (2,-1) {};
\node (dx5) [small black vertex] at (4,0) {};

\node (centerx5) [] at ($0.3333*(ax5) + 0.3333*(bx5) + 0.3333*(cx5)$) {};
\node (1x5) [small black vertex] at ($(centerx5) + (120:.3)$) {};
\node (2x5) [small black vertex] at ($(centerx5) + (240:.3)$) {};
\node (3x5) [square vertex] at ($(centerx5) + (0:.3)$) {};

\node (4x5) [square vertex] at ($0.3333*(dx5) + 0.3333*(bx5) + 0.3333*(cx5)$) {};

\draw[line width=1.3pt] (bx5) -- (cx5) -- (dx5) -- (bx5) -- (ax5) -- (cx5);
\draw[line width=1.3pt] (ax5) -- (1x5) -- (2x5) -- (ax5) (bx5) -- (3x5) -- (1x5) --(bx5) (cx5) -- (3x5) -- (2x5) -- (cx5);
\draw[line width=1.3pt] (bx5) -- (4x5) (cx5) -- (4x5) (dx5) -- (4x5);
\end{scope}

\node (anchor3) [] at ($(ax5) + (4,0)$) {};

\begin{scope}[shift={(anchor3)},rotate=180]
\node (ax6) [small black vertex] at (0,0) {};
\node (bx6) [small black vertex] at (2,1) {};
\node (cx6) [small black vertex] at (2,-1) {};
\node (dx6) [small black vertex] at (4,0) {};

\node (centerx6) [] at ($0.3333*(ax6) + 0.3333*(bx6) + 0.3333*(cx6)$) {};
\node (1x6) [small black vertex] at ($(centerx6) + (120:.3)$) {};
\node (2x6) [small black vertex] at ($(centerx6) + (240:.3)$) {};
\node (3x6) [square vertex] at ($(centerx6) + (0:.3)$) {};

\node (4x6) [square vertex] at ($0.3333*(dx6) + 0.3333*(bx6) + 0.3333*(cx6)$) {};

\draw[line width=1.3pt] (bx6) -- (cx6) -- (dx6) -- (bx6) -- (ax6) -- (cx6);
\draw[line width=1.3pt] (ax6) -- (1x6) -- (2x6) -- (ax6) (bx6) -- (3x6) -- (1x6) --(bx6) (cx6) -- (3x6) -- (2x6) -- (cx6);
\draw[line width=1.3pt] (bx6) -- (4x6) (cx6) -- (4x6) (dx6) -- (4x6);
\end{scope}

\node (anchor4) [] at ($(ax6) + (45:4)$) {};

\begin{scope}[shift={(anchor4)},rotate=225]
\node (ax7) [small black vertex] at (0,0) {};
\node (bx7) [small black vertex] at (2,1) {};
\node (cx7) [small black vertex] at (2,-1) {};
\node (dx7) [small black vertex] at (4,0) {};

\node (centerx7) [] at ($0.3333*(ax7) + 0.3333*(bx7) + 0.3333*(cx7)$) {};
\node (1x7) [small black vertex] at ($(centerx7) + (120:.3)$) {};
\node (2x7) [small black vertex] at ($(centerx7) + (240:.3)$) {};
\node (3x7) [square vertex] at ($(centerx7) + (0:.3)$) {};

\node (4x7) [square vertex] at ($0.3333*(dx7) + 0.3333*(bx7) + 0.3333*(cx7)$) {};

\draw[line width=1.3pt] (bx7) -- (cx7) -- (dx7) -- (bx7) -- (ax7) -- (cx7);
\draw[line width=1.3pt] (ax7) -- (1x7) -- (2x7) -- (ax7) (bx7) -- (3x7) -- (1x7) --(bx7) (cx7) -- (3x7) -- (2x7) -- (cx7);
\draw[line width=1.3pt] (bx7) -- (4x7) (cx7) -- (4x7) (dx7) -- (4x7);
\end{scope}

\node (anchor5) [] at ($0.55*(dx2) + 0.45*(ax7)$) {\Large$\vdots$};

\end{tikzpicture}


==> Figures/gadget.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,1) {(a)};
\node (a) [white vertex] at (0,0) {};
\node (b) [blue vertex] at (2,1) {};
\node (c) [blue vertex] at (2,-1) {};
\node (d) [blue vertex] at (4,0) {};

\node (center) [] at ($0.3333*(a) + 0.3333*(b) + 0.3333*(c)$) {};
\node (1) [red vertex] at ($(center) + (120:.3)$) {};
\node (2) [red vertex] at ($(center) + (240:.3)$) {};
\node (3) [red vertex] at ($(center) + (0:.3)$) {};

\node (4) [blue vertex] at ($0.3333*(d) + 0.3333*(b) + 0.3333*(c)$) {};

\draw[line width=1.3pt] (b) -- (c) -- (d) -- (b) -- (a) --(c);
\draw[line width=1.3pt] (a) -- (1) -- (2) -- (a) (b) -- (3) -- (1) --(b) (c) -- (3) -- (2) -- (c);
\draw[line width=1.3pt] (b) -- (4) (c) -- (4) (d) -- (4);
\end{tikzpicture}

